LEMIX: Enabling Testing of Embedded Applications as Linux Applications (Extended Report)

Dynamic analysis, through rehosting, is an important capability for security assessment in embedded systems software. Existing rehosting techniques aim to provide high-fidelity execution by accurately emulating hardware and peripheral interactions. However, these techniques face challenges in adoption due to the increasing number of available peripherals and the complexities involved in designing emulation models for diverse hardware. Additionally, contrary to the prevailing belief that guides existing works, our analysis of reported bugs shows that high-fidelity execution is not required to expose most bugs in embedded software. Our key hypothesis is that security vulnerabilities are more likely to arise at higher abstraction levels. To substantiate our hypothesis, we introduce LEMIX, a framework enabling dynamic analysis of embedded applications by rehosting them as x86 Linux applications decoupled from hardware dependencies. Enabling embedded applications to run natively on Linux facilitates security analysis using available techniques and takes advantage of the powerful hardware available on the Linux platform for higher testing throughput. We develop various techniques to address the challenges involved in converting embedded applications to Linux applications. We evaluated LEMIX on 18 real-world embedded applications across four RTOSes and found 21 new bugs in 12 of the applications and all 4 of the RTOS kernels. We report that LEMIX is superior to existing state-of-the-art techniques both in terms of code coverage (~2x more coverage) and bug detection (18 more bugs).

==> figures/app_coverage.tex <==
\definecolor{a1}{RGB}{31, 119, 180}   % Blue
\definecolor{a2}{RGB}{214, 39, 40}    % Red
\definecolor{a3}{RGB}{44, 160, 44}  % Green
\definecolor{a4}{RGB}{148, 103, 189} % Purple
\definecolor{a5}{RGB}{255, 127, 14} % Orange

\begin{figure*}[h!]
    \centering
    % First TikZ picture
    \begin{minipage}{0.23\textwidth}
    \begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        width=\textwidth,
        scale only axis,
        height=5cm,
        xlabel={Triggered Functions (\%)},
        ylabel={Function Coverage (\%)},
        grid=major,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=1,
        %xtick={0,10,20,30,40,50,60,70,80,90,100},
        xtick={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend style={
            at={(0.05,0.95)},    % Places legend in top left corner
            anchor=north west,   % Anchors the legend from its top left corner
            draw=none,           % Removes legend border
            font=\small,
            cells={anchor=west}  % Aligns legend entries to the left
        },
        title={FreeRTOS}
    ]
    
    % Flipperzero Firmware (real data)
    \addplot[
        a1,
        very thick,
        % smooth,
        const plot,
        opacity=1,         % Slight transparency
    ] coordinates {
        (0.0, 1.4496729314839967e-05)
        (2.0408163265306123, 9.144090798591363e-05)
        (4.081632653061225, 0.00031669777887804236)
        (6.122448979591837, 0.0007616358555412074)
        (8.16326530612245, 0.0013002451062387231)
        (10.204081632653061, 0.0025937994143321354)
        (12.244897959183675, 0.004853058921398733)
        (14.285714285714286, 0.00895786358354688)
        (16.3265306122449, 0.012781654723591973)
        (18.367346938775512, 0.024763759068819315)
        (20.408163265306122, 0.03985596941859194)
        (22.448979591836736, 0.05658296478186882)
        (24.48979591836735, 0.068349848453422)
        (26.53061224489796, 0.08760819578167478)
        (28.571428571428573, 0.10785232070333668)
        (30.612244897959183, 0.12854695936678284)
        (32.6530612244898, 0.14321430403432825)
        (34.69387755102041, 0.16551807965172166)
        (36.734693877551024, 0.18782185526911507)
        (38.775510204081634, 0.20278359505505414)
        (40.816326530612244, 0.22677122153901744)
        (42.85714285714286, 0.2518617145839328)
        (44.89795918367347, 0.2769522076288481)
        (46.93877551020408, 0.293679202992125)
        (48.9795918367347, 0.3187696960370403)
        (51.02040816326531, 0.34386018908195565)
        (53.06122448979592, 0.368950682126871)
        (55.10204081632653, 0.38567767749014786)
        (57.142857142857146, 0.4107681705350632)
        (59.183673469387756, 0.4358586635799785)
        (61.224489795918366, 0.46094915662489383)
        (63.26530612244898, 0.4776761519881707)
        (65.3061224489796, 0.5028290924824423)
        (67.34693877551021, 0.5286578035893903)
        (69.38775510204081, 0.5460048129141325)
        (71.42857142857143, 0.573510684089505)
        (73.46938775510205, 0.6022911523115593)
        (75.51020408163265, 0.6320061020079085)
        (77.55102040816327, 0.6543087624922778)
        (79.59183673469389, 0.6877627532188315)
        (81.63265306122449, 0.7212167439453853)
        (83.6734693877551, 0.754670734671939)
        (85.71428571428572, 0.7769733951563083)
        (87.75510204081633, 0.810427385882862)
        (89.79591836734694, 0.8438813766094158)
        (91.83673469387756, 0.8773353673359695)
        (93.87755102040816, 0.8996380278203387)
        (95.91836734693878, 0.9330920185468925)
        (97.9591836734694, 0.9665460092734462)
        (100.0, 1.0)
    };
    
    % Template for App 2 (Infinitime)
    \addplot[
        a2,
        very thick,
        const plot,
        % opacity=0.8,         % Slight transparency
    ] coordinates {
        (0.0, 0.00021320181415361857)
        (2.0408163265306123, 0.004313236701723206)
        (4.081632653061225, 0.010178522973613664)
        (6.122448979591837, 0.01700545379186135)
        (8.16326530612245, 0.030218002582276516)
        (10.204081632653061, 0.03980164776674826) 
        (12.244897959183675, 0.04974013233421694)
        (14.285714285714286, 0.06541568390072845)
        (16.3265306122449, 0.07637395896386899)
        (18.367346938775512, 0.08755587229360423)
        (20.408163265306122, 0.09915226187742832)
        (22.448979591836736, 0.11695237697658951)
        (24.48979591836735, 0.12887975119497377)
        (26.53061224489796, 0.14080712541335802)
        (28.571428571428573, 0.15935717416650014)
        (30.612244897959183, 0.17231179348944275)
        (32.6530612244898, 0.18564659786559637)
        (34.69387755102041, 0.19930344134564634)
        (36.734693877551024, 0.22029860181355726)
        (38.775510204081634, 0.23520781958653758)
        (40.816326530612244, 0.2501170373595179)
        (42.85714285714286, 0.2724808640189884)
        (44.89795918367347, 0.2880684512006393)
        (46.93877551020408, 0.3043344077909608)
        (48.9795918367347, 0.32060036438128237)
        (51.02040816326531, 0.34605934465042354)
        (53.06122448979592, 0.36395040597799994)
        (55.10204081632653, 0.3820710692592802)
        (57.142857142857146, 0.410504438474131)
        (59.183673469387756, 0.430384389452623)
        (61.224489795918366, 0.4502643404311149)
        (63.26530612244898, 0.4701442914096069)
        (65.3061224489796, 0.501055572618327)
        (67.34693877551021, 0.5234193992777975)
        (69.38775510204081, 0.5457832259372679)
        (71.42857142857143, 0.5793289659264736)
        (73.46938775510205, 0.6016927925859441)
        (75.51020408163265, 0.6240566192454147)
        (77.55102040816327, 0.6464204459048852)
        (79.59183673469389, 0.6814123800180699)
        (81.63265306122449, 0.7052671284548385)
        (83.6734693877551, 0.7296183538434472)
        (85.71428571428572, 0.7679544255031115)
        (87.75510204081633, 0.7942527947328716)
        (89.79591836734694, 0.8210893867242361)
        (91.83673469387756, 0.8509078222701968)
        (93.87755102040816, 0.8956354755891378)
        (95.91836734693878, 0.9254539111350985)
        (97.9591836734694, 0.9552723466810591)
        (100.0, 1.0)
    };
    
    % Template for App 3 (SmartSpeaker)
    \addplot[
        green,
        very thick,
        const plot,
        % opacity=0.8,         % Slight transparency
    ] coordinates {
        (0.0, 0.00150906122672959)
        (2.0408163265306123, 0.00150906122672959)
        (4.081632653061225, 0.0032101847914065822)
        (6.122448979591837, 0.0032101847914065822)
        (8.16326530612245, 0.005007339525057276)
        (10.204081632653061, 0.005007339525057276)
        (12.244897959183675, 0.008272399270163116)
        (14.285714285714286, 0.012429177012881895)
        (16.3265306122449, 0.012429177012881895)
        (18.367346938775512, 0.01788923490595805)
        (20.408163265306122, 0.01788923490595805)
        (22.448979591836736, 0.02385688612075234)
        (24.48979591836735, 0.04345410396059979)
        (26.53061224489796, 0.04345410396059979)
        (28.571428571428573, 0.0688063325696569)
        (30.612244897959183, 0.0688063325696569)
        (32.6530612244898, 0.09533837268324806)
        (34.69387755102041, 0.12358525509994103)
        (36.734693877551024, 0.12358525509994103)
        (38.775510204081634, 0.1529845115443184)
        (40.816326530612244, 0.1529845115443184)
        (42.85714285714286, 0.18499718765862297)
        (44.89795918367347, 0.2170098637729275)
        (46.93877551020408, 0.2170098637729275)
        (48.9795918367347, 0.24902253988723205)
        (51.02040816326531, 0.24902253988723205)
        (53.06122448979592, 0.2833193859492682)
        (55.10204081632653, 0.2833193859492682)
        (57.142857142857146, 0.31865885613159023)
        (59.183673469387756, 0.3559395278010235)
        (61.224489795918366, 0.3559395278010235)
        (63.26530612244898, 0.39709574307546686)
        (65.3061224489796, 0.39709574307546686)
        (67.34693877551021, 0.439966800653012)
        (69.38775510204081, 0.48712496398831173)
        (71.42857142857143, 0.48712496398831173)
        (73.46938775510205, 0.5404771377224151)
        (75.51020408163265, 0.5404771377224151)
        (77.55102040816327, 0.5938293114565185)
        (79.59183673469389, 0.6477233753584021)
        (81.63265306122449, 0.6477233753584021)
        (83.6734693877551, 0.7016174392602856)
        (85.71428571428572, 0.7016174392602856)
        (87.75510204081633, 0.7564923929595434)
        (89.79591836734694, 0.8113673466588013)
        (91.83673469387756, 0.8113673466588013)
        (93.87755102040816, 0.8713868272673645)
        (95.91836734693878, 0.8713868272673645)
        (97.9591836734694, 0.9314063078759277)
        (100.0, 1.0)
    };
    
    % Template for App 4 (Tinyusb_cdc)
    \addplot[
        purple,
        very thick,
        const plot,
        % opacity=0.8,         % Slight transparency
    ] coordinates {
        (0.0, 0.00019560887708649466)
        (2.0408163265306123, 0.000983971927162367)
        (4.081632653061225, 0.0025043863808801204)
        (6.122448979591837, 0.004973207511380879)
        (8.16326530612245, 0.010266502276176022)
        (10.204081632653061, 0.021691838960546276)
        (12.244897959183675, 0.02827733782245826)
        (14.285714285714286, 0.03486283668437025)
        (16.3265306122449, 0.04191957511380879)
        (18.367346938775512, 0.05697849487860393)
        (20.408163265306122, 0.06525927067526553)
        (22.448979591836736, 0.0737267640364188)
        (24.48979591836735, 0.08409996206373291)
        (26.53061224489796, 0.09521410280728373)
        (28.571428571428573, 0.11892426972685885)
        (30.612244897959183, 0.1307793531866464)
        (32.6530612244898, 0.14329239377845218)
        (34.69387755102041, 0.15676273235963578)
        (36.734693877551024, 0.18505192526555386)
        (38.775510204081634, 0.1998707795902883)
        (40.816326530612244, 0.21468963391502274)
        (42.85714285714286, 0.2295084882397572)
        (44.89795918367347, 0.24432734256449162)
        (46.93877551020408, 0.2763005026555387)
        (48.9795918367347, 0.29276721358118357)
        (51.02040816326531, 0.30923392450682846)
        (53.06122448979592, 0.32701654969650984)
        (55.10204081632653, 0.36412888846737473)
        (57.142857142857146, 0.38345860204855836)
        (59.183673469387756, 0.4032180624051593)
        (61.224489795918366, 0.4229775227617602)
        (63.26530612244898, 0.4427369831183612)
        (65.3061224489796, 0.482255903831563)
        (67.34693877551021, 0.502015364188164)
        (69.38775510204081, 0.5217748245447649)
        (71.42857142857143, 0.5429450398330805)
        (73.46938775510205, 0.5863435366084978)
        (75.51020408163265, 0.6085718180955995)
        (77.55102040816327, 0.6308000995827011)
        (79.59183673469389, 0.6530283810698028)
        (81.63265306122449, 0.6752566625569044)
        (83.6734693877551, 0.7197132255311078)
        (85.71428571428572, 0.7434233924506829)
        (87.75510204081633, 0.7671335593702581)
        (89.79591836734694, 0.7925360394537178)
        (91.83673469387756, 0.8518114567526556)
        (93.87755102040816, 0.8814491654021245)
        (95.91836734693878, 0.9110868740515934)
        (97.9591836734694, 0.9407245827010622)
        (100.0, 1.0)
    };
    
    % Template for App 5 (Tinyusb_hid)
    \addplot[
        a5,
        very thick,
        const plot,
        % opacity=0.8,         % Slight transparency
    ] coordinates {
        (0.0, 0.00037228643577883375)
        (2.0408163265306123, 0.002174012299500925)
        (4.081632653061225, 0.00997797890611006)
        (6.122448979591837, 0.017781945512719197)
        (8.16326530612245, 0.026144341772996585)
        (10.204081632653061, 0.03520916527059253)
        (12.244897959183675, 0.04466383588490027)
        (14.285714285714286, 0.05447674439024047)
        (16.3265306122449, 0.06676922104331517)
        (18.367346938775512, 0.08081776578968625)
        (20.408163265306122, 0.09486631053605733)
        (22.448979591836736, 0.10891485528242842)
        (24.48979591836735, 0.1237430942622231)
        (26.53061224489796, 0.13970575323028725)
        (28.571428571428573, 0.1572664341632511)
        (30.612244897959183, 0.17482711509621496)
        (32.6530612244898, 0.1923877960291788)
        (34.69387755102041, 0.20994847696214264)
        (36.734693877551024, 0.2275091578951065)
        (38.775510204081634, 0.24623938017820576)
        (40.816326530612244, 0.2653980830760693)
        (42.85714285714286, 0.28455678597393286)
        (44.89795918367347, 0.3040702146266423)
        (46.93877551020408, 0.32358364327935174)
        (48.9795918367347, 0.34465646039890835)
        (51.02040816326531, 0.36572927751846496)
        (53.06122448979592, 0.38863542972742304)
        (55.10204081632653, 0.4115415819363811)
        (57.142857142857146, 0.4349569938923951)
        (59.183673469387756, 0.45837240584840916)
        (61.224489795918366, 0.4817878178044232)
        (63.26530612244898, 0.5052032297604372)
        (65.3061224489796, 0.5286186417164512)
        (67.34693877551021, 0.5520340536724653)
        (69.38775510204081, 0.5754494656284793)
        (71.42857142857143, 0.5988648775844934)
        (73.46938775510205, 0.6239520663653255)
        (75.51020408163265, 0.6502930877647712)
        (77.55102040816327, 0.6766341091642171)
        (79.59183673469389, 0.7029751305636629)
        (81.63265306122449, 0.7293161519631085)
        (83.6734693877551, 0.7556571733625543)
        (85.71428571428572, 0.7819981947620002)
        (87.75510204081633, 0.8083392161614459)
        (89.79591836734694, 0.836436305654188)
        (91.83673469387756, 0.8645333951469302)
        (93.87755102040816, 0.8946359144022169)
        (95.91836734693878, 0.9297572762681446)
        (97.9591836734694, 0.9648786381340723)
        (100.0, 1.0)
    };
    
    \legend{
        f1 (83.33\%),
        f2 (30.62\%),
        f3 (22.02\%),
        f4 (62.50\%),
        f5 (76.25\%)
    }
    
    % Group apps pertaining to one RTOS with one color and have maybe different kinds of lines to represent each app
    
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
% \hfill
    % Second TikZ picture
    \begin{minipage}{0.23\textwidth}
    \begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        width=\textwidth,
        scale only axis,
        height=5cm,
        xlabel={Triggered Functions (\%)},
        ylabel={Function Coverage (\%)},
        grid=major,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=1,
        %xtick={0,10,20,30,40,50,60,70,80,90,100},
        xtick={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend style={
            at={(0.05,0.95)},    % Places legend in top left corner
            anchor=north west,   % Anchors the legend from its top left corner
            draw=none,           % Removes legend border
            font=\small,
            cells={anchor=west}  % Aligns legend entries to the left
        },
        title={Nuttx}
    ]

\addplot[
    a1,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.002081165452653486)
    (2.0408163265306123, 0.002081165452653486)
    (4.081632653061225, 0.00743968023962578)
    (6.122448979591837, 0.00743968023962578)
    (8.16326530612245, 0.022299590574460015)
    (10.204081632653061, 0.022299590574460015)
    (12.244897959183675, 0.04082585313195951)
    (14.285714285714286, 0.04082585313195951)
    (16.3265306122449, 0.06243496357960458)
    (18.367346938775512, 0.06243496357960458)
    (20.408163265306122, 0.09021949487974949)
    (22.448979591836736, 0.09021949487974949)
    (24.48979591836735, 0.11800402617989439)
    (26.53061224489796, 0.11800402617989439)
    (28.571428571428573, 0.1457885574800393)
    (30.612244897959183, 0.1457885574800393)
    (32.6530612244898, 0.17673373724799907)
    (34.69387755102041, 0.17673373724799907)
    (36.734693877551024, 0.20914740291946668)
    (38.775510204081634, 0.20914740291946668)
    (40.816326530612244, 0.2415610685909343)
    (42.85714285714286, 0.2415610685909343)
    (44.89795918367347, 0.2769214311416262)
    (46.93877551020408, 0.2769214311416262)
    (48.9795918367347, 0.314324058856137)
    (51.02040816326531, 0.314324058856137)
    (53.06122448979592, 0.35253386756396665)
    (55.10204081632653, 0.35253386756396665)
    (57.142857142857146, 0.3914341563986113)
    (59.183673469387756, 0.3914341563986113)
    (61.224489795918366, 0.43465237729390144)
    (63.26530612244898, 0.43465237729390144)
    (65.3061224489796, 0.47885283048226635)
    (67.34693877551021, 0.47885283048226635)
    (69.38775510204081, 0.5230532836706313)
    (71.42857142857143, 0.5230532836706313)
    (73.46938775510205, 0.5684401956684528)
    (75.51020408163265, 0.5684401956684528)
    (77.55102040816327, 0.6170655567117586)
    (79.59183673469389, 0.6170655567117586)
    (81.63265306122449, 0.6676359321967965)
    (83.6734693877551, 0.6676359321967965)
    (85.71428571428572, 0.7182063076818346)
    (87.75510204081633, 0.7182063076818346)
    (89.79591836734694, 0.771460803096463)
    (91.83673469387756, 0.771460803096463)
    (93.87755102040816, 0.8298112363484299)
    (95.91836734693878, 0.8298112363484299)
    (97.9591836734694, 0.9027492779133885)
    (100.0, 1.0)
};

% Template for App 7 (nrf52_i2c)
\addplot[
    a2,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
]  coordinates {
    (0.0, 0.0016382869893326018)
    (2.0408163265306123, 0.0016382869893326018)
    (4.081632653061225, 0.005930450640118016)
    (6.122448979591837, 0.005930450640118016)
    (8.16326530612245, 0.018095287515660096)
    (10.204081632653061, 0.03087540864511442)
    (12.244897959183675, 0.03087540864511442)
    (14.285714285714286, 0.04499729423189545)
    (16.3265306122449, 0.04499729423189545)
    (18.367346938775512, 0.06617641608041691)
    (20.408163265306122, 0.08735553792893838)
    (22.448979591836736, 0.08735553792893838)
    (24.48979591836735, 0.10853465977745984)
    (26.53061224489796, 0.10853465977745984)
    (28.571428571428573, 0.1297137816259813)
    (30.612244897959183, 0.1533021490470507)
    (32.6530612244898, 0.1533021490470507)
    (34.69387755102041, 0.17800988902644238)
    (36.734693877551024, 0.20448193807126916)
    (38.775510204081634, 0.20448193807126916)
    (40.816326530612244, 0.23143583623060557)
    (42.85714285714286, 0.23143583623060557)
    (44.89795918367347, 0.25838973438994195)
    (46.93877551020408, 0.2869003758423093)
    (48.9795918367347, 0.2869003758423093)
    (51.02040816326531, 0.3165526290428994)
    (53.06122448979592, 0.3165526290428994)
    (55.10204081632653, 0.35024500174206985)
    (57.142857142857146, 0.3839373744412403)
    (59.183673469387756, 0.3839373744412403)
    (61.224489795918366, 0.41853414086302876)
    (63.26530612244898, 0.41853414086302876)
    (65.3061224489796, 0.45559945736376634)
    (67.34693877551021, 0.49414738652453344)
    (69.38775510204081, 0.49414738652453344)
    (71.42857142857143, 0.5326953156853006)
    (73.46938775510205, 0.5732892503169084)
    (75.51020408163265, 0.5732892503169084)
    (77.55102040816327, 0.6177676301177935)
    (79.59183673469389, 0.6177676301177935)
    (81.63265306122449, 0.6649443649599323)
    (83.6734693877551, 0.7121210998020711)
    (85.71428571428572, 0.7121210998020711)
    (87.75510204081633, 0.7615439928241546)
    (89.79591836734694, 0.7615439928241546)
    (91.83673469387756, 0.8109668858462382)
    (93.87755102040816, 0.8665648605973446)
    (95.91836734693878, 0.8665648605973446)
    (97.9591836734694, 0.9258693669985248)
    (100.0, 1.0)
};

% Template for App 8 (nucleo-f429zi)
\addplot[
    a3,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.0004032813329923474)
    (2.0408163265306123, 0.0004032813329923474)
    (4.081632653061225, 0.00257706607912183)
    (6.122448979591837, 0.00257706607912183)
    (8.16326530612245, 0.006265614856490862)
    (10.204081632653061, 0.006265614856490862)
    (12.244897959183675, 0.010652528869041764)
    (14.285714285714286, 0.010652528869041764)
    (16.3265306122449, 0.015167312572541457)
    (18.367346938775512, 0.015167312572541457)
    (20.408163265306122, 0.025003442645525543)
    (22.448979591836736, 0.025003442645525543)
    (24.48979591836735, 0.035803513465662073)
    (26.53061224489796, 0.035803513465662073)
    (28.571428571428573, 0.04737080243149135)
    (30.612244897959183, 0.04737080243149135)
    (32.6530612244898, 0.05966596502272146)
    (34.69387755102041, 0.05966596502272146)
    (36.734693877551024, 0.07398737040898629)
    (38.775510204081634, 0.07398737040898629)
    (40.816326530612244, 0.09015796824897211)
    (42.85714285714286, 0.09015796824897211)
    (44.89795918367347, 0.11150237050734758)
    (46.93877551020408, 0.11150237050734758)
    (48.9795918367347, 0.13407628902484606)
    (51.02040816326531, 0.13407628902484606)
    (53.06122448979592, 0.15677807723329332)
    (55.10204081632653, 0.15677807723329332)
    (57.142857142857146, 0.1852241654043633)
    (59.183673469387756, 0.1852241654043633)
    (61.224489795918366, 0.22664410914169927)
    (63.26530612244898, 0.22664410914169927)
    (65.3061224489796, 0.2696771782110047)
    (67.34693877551021, 0.2696771782110047)
    (69.38775510204081, 0.32333326775913285)
    (71.42857142857143, 0.32333326775913285)
    (73.46938775510205, 0.37798280644463245)
    (75.51020408163265, 0.37798280644463245)
    (77.55102040816327, 0.44356028564121736)
    (79.59183673469389, 0.44356028564121736)
    (81.63265306122449, 0.52224932622509)
    (83.6734693877551, 0.52224932622509)
    (85.71428571428572, 0.6065547970806366)
    (87.75510204081633, 0.6065547970806366)
    (89.79591836734694, 0.7049160978104775)
    (91.83673469387756, 0.7049160978104775)
    (93.87755102040816, 0.8032773985403183)
    (95.91836734693878, 0.8032773985403183)
    (97.9591836734694, 0.9016386992701592)
    (100.0, 1.0)
};

% Template for App 9 (posix_spawn)
\addplot[
    a4,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
]  coordinates {
    (0.0, 0.0027010993726886037)
    (2.0408163265306123, 0.0027010993726886037)
    (4.081632653061225, 0.0027010993726886037)
    (6.122448979591837, 0.007434334254736392)
    (8.16326530612245, 0.007434334254736392)
    (10.204081632653061, 0.007434334254736392)
    (12.244897959183675, 0.013063728274451894)
    (14.285714285714286, 0.013063728274451894)
    (16.3265306122449, 0.018857207770078384)
    (18.367346938775512, 0.018857207770078384)
    (20.408163265306122, 0.018857207770078384)
    (22.448979591836736, 0.03147916745553915)
    (24.48979591836735, 0.03147916745553915)
    (26.53061224489796, 0.045300213311118685)
    (28.571428571428573, 0.045300213311118685)
    (30.612244897959183, 0.045300213311118685)
    (32.6530612244898, 0.059815466949398564)
    (34.69387755102041, 0.059815466949398564)
    (36.734693877551024, 0.059815466949398564)
    (38.775510204081634, 0.07559291655622452)
    (40.816326530612244, 0.07559291655622452)
    (42.85714285714286, 0.10456031403435698)
    (44.89795918367347, 0.10456031403435698)
    (46.93877551020408, 0.10456031403435698)
    (48.9795918367347, 0.13938430080654324)
    (51.02040816326531, 0.13938430080654324)
    (53.06122448979592, 0.17544523962790462)
    (55.10204081632653, 0.17544523962790462)
    (57.142857142857146, 0.17544523962790462)
    (59.183673469387756, 0.21150617844926603)
    (61.224489795918366, 0.21150617844926603)
    (63.26530612244898, 0.2475671172706274)
    (65.3061224489796, 0.2475671172706274)
    (67.34693877551021, 0.2475671172706274)
    (69.38775510204081, 0.30278819089451825)
    (71.42857142857143, 0.30278819089451825)
    (73.46938775510205, 0.30278819089451825)
    (75.51020408163265, 0.3869387961174852)
    (77.55102040816327, 0.3869387961174852)
    (79.59183673469389, 0.4951216125815694)
    (81.63265306122449, 0.4951216125815694)
    (83.6734693877551, 0.4951216125815694)
    (85.71428571428572, 0.6213412094361771)
    (87.75510204081633, 0.6213412094361771)
    (89.79591836734694, 0.7475608062907847)
    (91.83673469387756, 0.7475608062907847)
    (93.87755102040816, 0.7475608062907847)
    (95.91836734693878, 0.8737804031453924)
    (97.9591836734694, 0.8737804031453924)
    (100.0, 1.0)
};

% Template for App 10 (px4)
\addplot[
    a5,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.0002010390544815837)
    (2.0408163265306123, 0.0007547782045448934)
    (4.081632653061225, 0.0015624614234270454)
    (6.122448979591837, 0.0026523047187745783)
    (8.16326530612245, 0.007974549161102821)
    (10.204081632653061, 0.010944283965900954)
    (12.244897959183675, 0.01407626081466668)
    (14.285714285714286, 0.0216416778648947)
    (16.3265306122449, 0.026050429059666272)
    (18.367346938775512, 0.03064963830605198)
    (20.408163265306122, 0.04055345698998684)
    (22.448979591836736, 0.046351846561350406)
    (24.48979591836735, 0.052319532178593205)
    (26.53061224489796, 0.05873161991626898)
    (28.571428571428573, 0.0745114221925954)
    (30.612244897959183, 0.08312435852670115)
    (32.6530612244898, 0.09180430787896743)
    (34.69387755102041, 0.11101588208530402)
    (36.734693877551024, 0.12109252381607392)
    (38.775510204081634, 0.1314654336271325)
    (40.816326530612244, 0.15312121949585045)
    (42.85714285714286, 0.16566323489473664)
    (44.89795918367347, 0.1784874103700882)
    (46.93877551020408, 0.2058216677776719)
    (48.9795918367347, 0.22067386880261838)
    (51.02040816326531, 0.2361044979843189)
    (53.06122448979592, 0.2517784902319708)
    (55.10204081632653, 0.2836802138773379)
    (57.142857142857146, 0.300662723479598)
    (59.183673469387756, 0.3182977282586843)
    (61.224489795918366, 0.35356773781685685)
    (63.26530612244898, 0.3712027425959432)
    (65.3061224489796, 0.3888377473750295)
    (67.34693877551021, 0.42688703368638603)
    (69.38775510204081, 0.4480490394212896)
    (71.42857142857143, 0.4696025422622888)
    (73.46938775510205, 0.5157921467796717)
    (75.51020408163265, 0.5393066621521053)
    (77.55102040816327, 0.562821177524539)
    (79.59183673469389, 0.5863356928969727)
    (81.63265306122449, 0.6379815678930049)
    (83.6734693877551, 0.6644340750616343)
    (85.71428571428572, 0.6908865822302638)
    (87.75510204081633, 0.7437915965675227)
    (89.79591836734694, 0.7720076042140608)
    (91.83673469387756, 0.8022375294063705)
    (93.87755102040816, 0.8633287129620812)
    (95.91836734693878, 0.8941899713254823)
    (97.9591836734694, 0.9294599808836548)
    (100.0, 1.0)
};

\legend{
    n1 (84.42\%),
    n2 (95.24\%),
    n3 (92.68\%),
    n4 (92.68\%),
    n5 (93.34\%)
}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.23\textwidth}
    \begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        width=\textwidth,
        scale only axis,
        height=5cm,
        xlabel={Triggered Functions (\%)},
        ylabel={Function Coverage (\%)},
        grid=major,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=1,
        %xtick={0,10,20,30,40,50,60,70,80,90,100},
        xtick={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend style={
            at={(0.05,0.95)},    % Places legend in top left corner
            anchor=north west,   % Anchors the legend from its top left corner
            draw=none,           % Removes legend border
            font=\small,
            cells={anchor=west}  % Aligns legend entries to the left
        },
        title={Zephyr}
    ]
    
    \addplot[
    a1,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.13253459152838892)
    (2.0408163265306123, 0.13253459152838892)
    (4.081632653061225, 0.13253459152838892)
    (6.122448979591837, 0.13253459152838892)
    (8.16326530612245, 0.13253459152838892)
    (10.204081632653061, 0.13253459152838892)
    (12.244897959183675, 0.13253459152838892)
    (14.285714285714286, 0.13253459152838892)
    (16.3265306122449, 0.13253459152838892)
    (18.367346938775512, 0.13253459152838892)
    (20.408163265306122, 0.13253459152838892)
    (22.448979591836736, 0.13253459152838892)
    (24.48979591836735, 0.13253459152838892)
    (26.53061224489796, 0.309229708954037)
    (28.571428571428573, 0.309229708954037)
    (30.612244897959183, 0.309229708954037)
    (32.6530612244898, 0.309229708954037)
    (34.69387755102041, 0.309229708954037)
    (36.734693877551024, 0.309229708954037)
    (38.775510204081634, 0.309229708954037)
    (40.816326530612244, 0.309229708954037)
    (42.85714285714286, 0.309229708954037)
    (44.89795918367347, 0.309229708954037)
    (46.93877551020408, 0.309229708954037)
    (48.9795918367347, 0.309229708954037)
    (51.02040816326531, 0.4859248263796851)
    (53.06122448979592, 0.4859248263796851)
    (55.10204081632653, 0.4859248263796851)
    (57.142857142857146, 0.4859248263796851)
    (59.183673469387756, 0.4859248263796851)
    (61.224489795918366, 0.4859248263796851)
    (63.26530612244898, 0.4859248263796851)
    (65.3061224489796, 0.4859248263796851)
    (67.34693877551021, 0.4859248263796851)
    (69.38775510204081, 0.4859248263796851)
    (71.42857142857143, 0.4859248263796851)
    (73.46938775510205, 0.4859248263796851)
    (75.51020408163265, 0.6786831362985738)
    (77.55102040816327, 0.6786831362985738)
    (79.59183673469389, 0.6786831362985738)
    (81.63265306122449, 0.6786831362985738)
    (83.6734693877551, 0.6786831362985738)
    (85.71428571428572, 0.6786831362985738)
    (87.75510204081633, 0.6786831362985738)
    (89.79591836734694, 0.6786831362985738)
    (91.83673469387756, 0.6786831362985738)
    (93.87755102040816, 0.6786831362985738)
    (95.91836734693878, 0.6786831362985738)
    (97.9591836734694, 0.6786831362985738)
    (100.0, 1.0)
};

\legend{
    z1 (15.62\%)
}
    
    % Group apps pertaining to one RTOS with one color and have maybe different kinds of lines to represent each app
    
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.23\textwidth}
    \begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        width=\textwidth,
        scale only axis,
        height=5cm,
        xlabel={Triggered Functions (\%)},
        ylabel={Function Coverage (\%)},
        grid=major,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=1,
        %xtick={0,10,20,30,40,50,60,70,80,90,100},
        xtick={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend style={
            at={(0.05,0.95)},    % Places legend in top left corner
            anchor=north west,   % Anchors the legend from its top left corner
            draw=none,           % Removes legend border
            font=\small,
            cells={anchor=west}  % Aligns legend entries to the left
        },
        title={Threadx}
    ]
    
    % Tx_FreeRTOS_Wrapper
\addplot[
    a1,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.008250242322691174)
    (2.0408163265306123, 0.008250242322691174)
    (4.081632653061225, 0.01882227415149489)
    (6.122448979591837, 0.01882227415149489)
    (8.16326530612245, 0.03515745339514754)
    (10.204081632653061, 0.03515745339514754)
    (12.244897959183675, 0.05185329896984679)
    (14.285714285714286, 0.05185329896984679)
    (16.3265306122449, 0.07063800371185766)
    (18.367346938775512, 0.07063800371185766)
    (20.408163265306122, 0.09048967968321474)
    (22.448979591836736, 0.11052920270199193)
    (24.48979591836735, 0.11052920270199193)
    (26.53061224489796, 0.13164321083201214)
    (28.571428571428573, 0.13164321083201214)
    (30.612244897959183, 0.15363634314395846)
    (32.6530612244898, 0.15363634314395846)
    (34.69387755102041, 0.1775455153395899)
    (36.734693877551024, 0.1775455153395899)
    (38.775510204081634, 0.2025892837016388)
    (40.816326530612244, 0.2294213559551271)
    (42.85714285714286, 0.2294213559551271)
    (44.89795918367347, 0.25674183053190774)
    (46.93877551020408, 0.25674183053190774)
    (48.9795918367347, 0.284918887644924)
    (51.02040816326531, 0.284918887644924)
    (53.06122448979592, 0.3138172774200335)
    (55.10204081632653, 0.3138172774200335)
    (57.142857142857146, 0.3438728050072509)
    (59.183673469387756, 0.3438728050072509)
    (61.224489795918366, 0.3739283325944683)
    (63.26530612244898, 0.40899561940685414)
    (65.3061224489796, 0.40899561940685414)
    (67.34693877551021, 0.4483533327823153)
    (69.38775510204081, 0.4483533327823153)
    (71.42857142857143, 0.49531509463734247)
    (73.46938775510205, 0.49531509463734247)
    (75.51020408163265, 0.545410145243337)
    (77.55102040816327, 0.545410145243337)
    (79.59183673469389, 0.6017642594693696)
    (81.63265306122449, 0.6581183736954023)
    (83.6734693877551, 0.6581183736954023)
    (85.71428571428572, 0.7144724879214348)
    (87.75510204081633, 0.7144724879214348)
    (89.79591836734694, 0.7745835430958696)
    (91.83673469387756, 0.7745835430958696)
    (93.87755102040816, 0.849722362063913)
    (95.91836734693878, 0.849722362063913)
    (97.9591836734694, 0.9248611810319566)
    (100.0, 1.0)
};

% Tx_LowPower
\addplot[
    a2,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.0038717888602337815)
    (2.0408163265306123, 0.0038717888602337815)
    (4.081632653061225, 0.00784405667012761)
    (6.122448979591837, 0.00784405667012761)
    (8.16326530612245, 0.012312020631677667)
    (10.204081632653061, 0.012312020631677667)
    (12.244897959183675, 0.027196302374652512)
    (14.285714285714286, 0.04489399470810866)
    (16.3265306122449, 0.04489399470810866)
    (18.367346938775512, 0.06275915195766488)
    (20.408163265306122, 0.06275915195766488)
    (22.448979591836736, 0.08407408647888269)
    (24.48979591836735, 0.10640050909334497)
    (26.53061224489796, 0.10640050909334497)
    (28.571428571428573, 0.1305891415748401)
    (30.612244897959183, 0.1305891415748401)
    (32.6530612244898, 0.1549452389724353)
    (34.69387755102041, 0.1794554040928426)
    (36.734693877551024, 0.1794554040928426)
    (38.775510204081634, 0.2045751415078542)
    (40.816326530612244, 0.2045751415078542)
    (42.85714285714286, 0.22969487892286575)
    (44.89795918367347, 0.2554576816157016)
    (46.93877551020408, 0.2554576816157016)
    (48.9795918367347, 0.2822520681917139)
    (51.02040816326531, 0.2822520681917139)
    (53.06122448979592, 0.31016512040727473)
    (55.10204081632653, 0.31016512040727473)
    (57.142857142857146, 0.34061024215426877)
    (59.183673469387756, 0.37122952741400683)
    (61.224489795918366, 0.37122952741400683)
    (63.26530612244898, 0.40249187795156915)
    (65.3061224489796, 0.40249187795156915)
    (67.34693877551021, 0.43524131694410023)
    (69.38775510204081, 0.47990086076966876)
    (71.42857142857143, 0.47990086076966876)
    (73.46938775510205, 0.5277489365977828)
    (75.51020408163265, 0.5277489365977828)
    (77.55102040816327, 0.5779884114278059)
    (79.59183673469389, 0.628227886257829)
    (81.63265306122449, 0.628227886257829)
    (83.6734693877551, 0.6784673610878521)
    (85.71428571428572, 0.6784673610878521)
    (87.75510204081633, 0.7320561342398767)
    (89.79591836734694, 0.7990421006799076)
    (91.83673469387756, 0.7990421006799076)
    (93.87755102040816, 0.8660280671199384)
    (95.91836734693878, 0.8660280671199384)
    (97.9591836734694, 0.9330140335599691)
    (100.0, 1.0)
};

% Tx_Thread_Creation
\addplot[
    a3,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.003969555583819208)
    (2.0408163265306123, 0.003969555583819208)
    (4.081632653061225, 0.008434468862752448)
    (6.122448979591837, 0.008434468862752448)
    (8.16326530612245, 0.015014693380280749)
    (10.204081632653061, 0.015014693380280749)
    (12.244897959183675, 0.029888812279515623)
    (14.285714285714286, 0.04757442079966798)
    (16.3265306122449, 0.04757442079966798)
    (18.367346938775512, 0.06542737989249399)
    (20.408163265306122, 0.06542737989249399)
    (22.448979591836736, 0.08672776078239741)
    (24.48979591836735, 0.1090389391312497)
    (26.53061224489796, 0.1090389391312497)
    (28.571428571428573, 0.131350117480102)
    (30.612244897959183, 0.131350117480102)
    (32.6530612244898, 0.1555222341970854)
    (34.69387755102041, 0.18001566401360225)
    (36.734693877551024, 0.18001566401360225)
    (38.775510204081634, 0.2051182499146512)
    (40.816326530612244, 0.2051182499146512)
    (42.85714285714286, 0.23022083581570016)
    (44.89795918367347, 0.25596604791581595)
    (46.93877551020408, 0.25596604791581595)
    (48.9795918367347, 0.2827421395436015)
    (51.02040816326531, 0.2827421395436015)
    (53.06122448979592, 0.3106361329968471)
    (55.10204081632653, 0.3106361329968471)
    (57.142857142857146, 0.3410604671089184)
    (59.183673469387756, 0.3716588458165704)
    (61.224489795918366, 0.3716588458165704)
    (63.26530612244898, 0.4028998507232891)
    (65.3061224489796, 0.4028998507232891)
    (67.34693877551021, 0.43562692871535)
    (69.38775510204081, 0.48025597943596154)
    (71.42857142857143, 0.48025597943596154)
    (73.46938775510205, 0.5280713850602796)
    (75.51020408163265, 0.5280713850602796)
    (77.55102040816327, 0.5782765568623776)
    (79.59183673469389, 0.6284817286644755)
    (81.63265306122449, 0.6284817286644755)
    (83.6734693877551, 0.6786869004665734)
    (85.71428571428572, 0.6786869004665734)
    (87.75510204081633, 0.7322390837221445)
    (89.79591836734694, 0.7991793127916084)
    (91.83673469387756, 0.7991793127916084)
    (93.87755102040816, 0.8661195418610722)
    (95.91836734693878, 0.8661195418610722)
    (97.9591836734694, 0.9330597709305362)
    (100.0, 1.0)
};

% Tx_Thread_MsgQueue
\addplot[
    a4,
    very thick,
    const plot,
    % opacity=0.8,         % Slight transparency
] coordinates {
    (0.0, 0.006523002165531084)
    (2.0408163265306123, 0.006523002165531084)
    (4.081632653061225, 0.006523002165531084)
    (6.122448979591837, 0.016699237662634904)
    (8.16326530612245, 0.016699237662634904)
    (10.204081632653061, 0.031048081832426622)
    (12.244897959183675, 0.031048081832426622)
    (14.285714285714286, 0.050608285357136566)
    (16.3265306122449, 0.050608285357136566)
    (18.367346938775512, 0.07386573707283578)
    (20.408163265306122, 0.07386573707283578)
    (22.448979591836736, 0.0973432630856177)
    (24.48979591836735, 0.0973432630856177)
    (26.53061224489796, 0.12535431961830315)
    (28.571428571428573, 0.12535431961830315)
    (30.612244897959183, 0.15469462490536806)
    (32.6530612244898, 0.15469462490536806)
    (34.69387755102041, 0.15469462490536806)
    (36.734693877551024, 0.18403493019243297)
    (38.775510204081634, 0.18403493019243297)
    (40.816326530612244, 0.21624500431345622)
    (42.85714285714286, 0.21624500431345622)
    (44.89795918367347, 0.24893924188806144)
    (46.93877551020408, 0.24893924188806144)
    (48.9795918367347, 0.2819503864504657)
    (51.02040816326531, 0.2819503864504657)
    (53.06122448979592, 0.31580661631366747)
    (55.10204081632653, 0.31580661631366747)
    (57.142857142857146, 0.3500413739678515)
    (59.183673469387756, 0.3500413739678515)
    (61.224489795918366, 0.38525326150108274)
    (63.26530612244898, 0.38525326150108274)
    (65.3061224489796, 0.4263367312804803)
    (67.34693877551021, 0.4263367312804803)
    (69.38775510204081, 0.4263367312804803)
    (71.42857142857143, 0.4674202010598778)
    (73.46938775510205, 0.4674202010598778)
    (75.51020408163265, 0.5334424901846864)
    (77.55102040816327, 0.5334424901846864)
    (79.59183673469389, 0.5994647793094949)
    (81.63265306122449, 0.5994647793094949)
    (83.6734693877551, 0.6654870684343034)
    (85.71428571428572, 0.6654870684343034)
    (87.75510204081633, 0.7359108435007659)
    (89.79591836734694, 0.7359108435007659)
    (91.83673469387756, 0.8239405623338439)
    (93.87755102040816, 0.8239405623338439)
    (95.91836734693878, 0.9119702811669219)
    (97.9591836734694, 0.9119702811669219)
    (100.0, 1.0)
};

\legend{
    t1 (77.78\%),
    t2 (78.95\%),
    t4 (78.95\%),
    t5 (66.67\%),
}


    
    % Group apps pertaining to one RTOS with one color and have maybe different kinds of lines to represent each app
    
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
\caption{Cumulative Distribution Functions (CDFs) of function coverage across various applications. Each line represents an application's coverage distribution in app-level fuzzing, illustrating the proportion of functions (x-axis) that achieve at most a given coverage percentage (y-axis).}
\label{fig:app_coverage}
\end{figure*}


% % \caption{Cumulative Distribution Functions (CDFs) of function coverage across various applications. Each line represents an application's coverage distribution, illustrating the proportion of functions (y-axis) that achieve at most a given coverage percentage (x-axis).}
% \label{fig:app_coverage}
% \end{figure*}

==> figures/evaluation_times_comparision.tex <==
% Preconfigurations (configuring a project for framework to pickup), any modifications to sources like updating board dependent code, stm32ide configs for threadx etc. are considered for phase 1, Phase 2 - Non-automated compiler errors like gcc vs clang differences, static asserts among others. Macro ASM nopping Phase 3
\begin{figure}[ht]
    \footnotesize
    \centering
    \begin{tikzpicture}
      \begin{axis}
        [
        xmin=0,
        xmax=13,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        xticklabels={,FreeRTOS,,,Nuttx,,,Zephyr,,,Threadx},
        ymin=0,
        ymax=85,
        width=.45\textwidth,
        height=.2\textheight,
        ytick={0,20,40,60,80,100},
        xlabel={RTOSes},
        ylabel={Time (in mins)},
        ]
        \addplot+[black, solid, fill=red!20,
        boxplot prepared={
          lower whisker=20,
          lower quartile=30,
          median=40,
          upper quartile=50,
          upper whisker=60
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=green!20,
        boxplot prepared={
          lower whisker=5,
          lower quartile=10,
          median=35,
          upper quartile=60,
          upper whisker=80
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=blue!20,
        boxplot prepared={
          lower whisker=10,
          lower quartile=15,
          median=20,
          upper quartile=25,
          upper whisker=30
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=red!20,
        boxplot prepared={
          lower whisker=20,
          lower quartile=30,
          median=40,
          upper quartile=50,
          upper whisker=60
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=green!20,
        boxplot prepared={
          lower whisker=5,
          lower quartile=5,
          median=5,
          upper quartile=5,
          upper whisker=50
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=blue!20,
        boxplot prepared={
          lower whisker=10,
          lower quartile=15,
          median=20,
          upper quartile=25,
          upper whisker=30
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=red!20,
        boxplot prepared={
          lower whisker=50,
          lower quartile=60,
          median=60,
          upper quartile=70,
          upper whisker=70
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=green!20,
        boxplot prepared={
          lower whisker=15,
          lower quartile=20,
          median=30,
          upper quartile=40,
          upper whisker=40
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=blue!20,
        boxplot prepared={
          lower whisker=15,
          lower quartile=25,
          median=25,
          upper quartile=30,
          upper whisker=35
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=red!20,
        boxplot prepared={
          lower whisker=40,
          lower quartile=45,
          median=45,
          upper quartile=60,
          upper whisker=60
        },
        boxplot/draw direction=y, 
        ] coordinates {};
        \addplot+[black,solid, fill=green!20,
        boxplot prepared={
          lower whisker=10,
          lower quartile=15,
          median=15,
          upper quartile=20,
          upper whisker=20
        },
        boxplot/draw direction=y,
        ] coordinates {};
        \addplot+[black, solid, fill=blue!20,
        boxplot prepared={
          lower whisker=10,
          lower quartile=15,
          median=15,
          upper quartile=15,
          upper whisker=20
        },
        boxplot/draw direction=y,
        ] coordinates {};
      \end{axis}
    \end{tikzpicture}
    \caption{Comparison of manual effort time (y-axis) across RTOSes (x-axis), categorized into three categories:  (a) \colorbox{red!20}{} - Preconfigurations and source modifications; (b) \colorbox{green!20}{} - Non-automated compiler errors; (c) \colorbox{blue!20}{} - Macro ASM adjustments.}
    \label{fig:eval_times_compare}
\end{figure}

==> figures/function_coverage.tex <==
\definecolor{bblue}{RGB}{31, 119, 180}   % Blue
\definecolor{rred}{RGB}{214, 39, 40}    % Red
\definecolor{ggreen}{RGB}{44, 160, 44}  % Green
\definecolor{ppurple}{RGB}{148, 103, 189} % Purple
\definecolor{oorange}{RGB}{255, 127, 14} % Orange
\begin{figure*}[h!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width  = 0.8*\textwidth,
            height = 10cm,
            major x tick style = transparent,
            ybar=2*\pgflinewidth,
            bar width=10pt,
            ymajorgrids = true,
            ylabel = {Coverage Percentage (\%)},
            xlabel = {RTOSes},
            symbolic x coords={FreeRTOS, Nuttx, Zephyr, ThreadX},
            xtick = data,
            scaled y ticks = false,
            enlarge x limits=0.15,
            ymin=10,
            ymax=100,
        ]
        % First application (blue) - has all RTOSes
        \addplot[style={bblue,fill=bblue,mark=none},
            nodes near coords={
                \ifnum\coordindex=0 f1
                \else\ifnum\coordindex=1 n1
                \else\ifnum\coordindex=2 z1
                \else t1\fi\fi\fi
            },
            nodes near coords style={text=bblue, anchor=south}]
            coordinates {(FreeRTOS, 83.33) (Nuttx, 84.42) (Zephyr, 15.62) (ThreadX, 77.78)};
        
        % Second application (red) - no Zephyr
        \addplot[style={rred,fill=rred,mark=none},
            nodes near coords={
                \ifnum\coordindex=0 f2
                \else\ifnum\coordindex=1 n2
                \else t2\fi\fi
            },
            nodes near coords style={text=rred, anchor=south}]
            coordinates {(FreeRTOS, 30.62) (Nuttx, 95.24) (ThreadX, 78.95)};
        
        % Third application (green) - only FreeRTOS and Nuttx
        \addplot[style={ggreen,fill=ggreen,mark=none},
            nodes near coords={
                \ifnum\coordindex=0 f3
                \else n3\fi
            },
            nodes near coords style={text=ggreen, anchor=south}]
            coordinates {(FreeRTOS, 22.02) (Nuttx, 92.68)};
        
        % Fourth application (purple) - no Zephyr
        \addplot[style={ppurple,fill=ppurple,mark=none},
            nodes near coords={
                \ifnum\coordindex=0 f4
                \else\ifnum\coordindex=1 n4
                \else t4\fi\fi
            },
            nodes near coords style={text=ppurple, anchor=south}]
            coordinates {(FreeRTOS, 62.50) (Nuttx, 92.68) (ThreadX, 78.95)};
        
        % Fifth application (orange) - no Zephyr
        \addplot[style={oorange,fill=oorange,mark=none},
            nodes near coords={
                \ifnum\coordindex=0 f5
                \else\ifnum\coordindex=1 n5
                \else t5\fi\fi
            },
            nodes near coords style={text=oorange, anchor=south}]
            coordinates {(FreeRTOS, 76.25) (Nuttx, 93.34) (ThreadX, 66.67)};
            
        \end{axis}
    \end{tikzpicture}
    \caption{Each bar represents the percentage of functions hit amongst the total reachable functions for an application on a specific RTOS. Application IDs represent respective application from Table~\ref{tab:full_dataset_table}.}
    \label{fig:function_coverage}
\end{figure*}

==> figures/rehosting_novelty.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
%\node[text width=3cm] at (1.5,-0.5) 
%    {some text spanning three};
%\draw[step=5cm,gray,very thin] (0,0) grid (5,5);
\def\plotwidth{5}
\def\plotheight{5}
% Define the width of the gap/cross
\def\gapwidth{1.3}

% Calculate positions - using TikZ's calculation syntax
\pgfmathsetmacro{\leftx}{(\plotwidth-\gapwidth)/2}
\pgfmathsetmacro{\rightx}{(\plotwidth+\gapwidth)/2}
\pgfmathsetmacro{\bottomy}{(\plotheight-\gapwidth)/2}
\pgfmathsetmacro{\topy}{(\plotheight+\gapwidth)/2}

% Top left quadrant - red to green gradient (Abstract Model of Application)
\fill[left color=red!70!white, right color=green!70!white] 
     (0,\topy - \gapwidth/2) rectangle (\leftx, \plotheight);

% Top right quadrant - green to red gradient (SW Approaches with Precise Peripheral Modeling)
\fill[left color=green!70!white, right color=red!70!white] 
     (\rightx,\topy - \gapwidth/2) rectangle (\plotwidth,\plotheight);

% Bottom left quadrant - red to green gradient (SW Approaches with No Peripheral Modeling)
\fill[left color=red!70!white, right color=green!70!white] 
     (0,0) rectangle (\leftx,\bottomy + \gapwidth/2);

% Bottom right quadrant - green to red gradient (HW Dependent Approaches)
\fill[left color=green!70!white, right color=red!70!white] 
     (\rightx,0) rectangle (\plotwidth,\bottomy + \gapwidth/2);

% Horizontal gap - using white
% \fill[black] (0,\bottomy) rectangle (\plotwidth,\topy);

% The vertical cross section (in green)
\fill[green!70!white] (\leftx,0) rectangle (\rightx,\plotheight); % Vertical part only

% Less fidelity and less developer effort.
\filldraw[black] (1.2,2.1) circle (1pt) node[anchor=west] {\tiny\cite{fuzzware}};
\filldraw[black] (0.5,2.1) circle (1pt) node[anchor=west] {\tiny\cite{feng2020p2im}};
\filldraw[black] (1.2,1.8) circle (1pt) node[anchor=west] {\tiny\cite{FirmAFL}};
\filldraw[black] (0.5,1.8) circle (1pt) node[anchor=west] {\tiny\cite{Em-Fuzz}};

% Less and More
\filldraw[black] (1.2,4.8) circle (1pt) node[anchor=west] {\tiny\cite{li2021library}};
\filldraw[black] (0.5,4.8) circle (1pt) node[anchor=west] {\tiny\cite{Kim2020FirmAETL}};
\filldraw[black] (1.2,4.5) circle (1pt) node[anchor=west] {\tiny\cite{Srivastava2019FirmFuzzAI}};
\filldraw[black] (0.5,4.5) circle (1pt) node[anchor=west] {\tiny\cite{QEMU}};

% More fidelity and less developer effort.
\filldraw[black] (4.3,2.1) circle (1pt) node[anchor=west] {\tiny\cite{muench_avatar_2018}};
\filldraw[black] (3.6,2.1) circle (1pt) node[anchor=west] {\tiny\cite{li_femu_2010}};
\filldraw[black] (4.3,1.8) circle (1pt) node[anchor=west] {\tiny\cite{ruge_frankenstein_2020}};
\filldraw[black] (4.3,1.5) circle (1pt) node[anchor=west] {\tiny\cite{gui_firmcorn_2020}};
\filldraw[black] (3.6,1.8) circle (1pt) node[anchor=west] {\tiny\cite{corteggiani_inception_nodate}};
\filldraw[black] (3.6,1.5) circle (1pt) node[anchor=west] {\tiny\cite{kammerstetter_embedded_2016}};

% High and High
\filldraw[black] (3.6,4.8) circle (1pt) node[anchor=west] {\tiny\cite{clements_halucinator_2020}};
\filldraw[black] (3.6,4.5) circle (1pt) node[anchor=west] {\tiny\cite{ChenWBE16}};
\filldraw[black] (4.3,4.8) circle (1pt) node[anchor=west] {\tiny\cite{spensky2021conware}};
\filldraw[black] (4.3,4.5) circle (1pt) node[anchor=west] {\tiny\cite{chen2022metaemu}};


\Text[x=0.95cm,y=1.2cm,fontsize=\footnotesize]{\bf \scriptsize SW Approaches}
\Text[x=0.95cm,y=0.9cm,fontsize=\footnotesize]{\bf \scriptsize With No}
\Text[x=0.95cm,y=0.6cm,fontsize=\footnotesize]{\bf \scriptsize Peripheral}
\Text[x=0.95cm,y=0.3cm,fontsize=\footnotesize]{\bf \scriptsize Modeling}

\Text[x=4.1cm,y=0.8cm,fontsize=\footnotesize]{\bf \scriptsize HW Dependent}
\Text[x=4.1cm,y=0.5cm,fontsize=\footnotesize]{\bf \scriptsize Approaches}

\Text[x=0.95cm,y=3.8cm,fontsize=\footnotesize]{\bf \scriptsize Abstract Model}
\Text[x=0.95cm,y=3.5cm,fontsize=\footnotesize]{\bf \scriptsize of Application}

\Text[x=4.1cm,y=3.8cm,fontsize=\footnotesize]{\bf \scriptsize SW Approaches}
\Text[x=4.1cm,y=3.5cm,fontsize=\footnotesize]{\bf \scriptsize With Precise}
\Text[x=4.1cm,y=3.2cm,fontsize=\footnotesize]{\bf \scriptsize Peripheral}
\Text[x=4.1cm,y=2.9cm,fontsize=\footnotesize]{\bf \scriptsize Modeling}

\node[font=\bf\footnotesize] at (2.5,2.5) {\systemname};
\node[font=\bf\scriptsize] at (2.5,2.2) {(BMF)};

\draw[thick,-] (0,0) -- (5,0) node[anchor=north west] {\bf \tiny high};
\node[font=\bf\tiny] at (0,-0.2) {least};
\node[font=\footnotesize] at (2.6,-0.2) {Execution Fidelity};
%\node[font=\footnotesize] at (2.6,-0.5) {Verification Effort};
\node[font=\footnotesize, rotate=90] at (-0.2,2.6) {Analyst / Developer Effort};
%\node[font=\footnotesize, rotate=90] at (-0.2,0.5) {Policy specification effort};
\draw[thick,-] (0,0) -- (0,5) node[anchor=south east] {\bf \tiny high};
\end{tikzpicture}
\caption{\highlighted{Existing Rehosting Techniques v/s \systemname{}}}
\label{fig:rehosting_novelty}
\end{figure}
